Deep Vectorization of Technical Drawings

We present a new method for vectorization of technical line drawings, such as floor plans, architectural drawings, and 2D CAD images. Our method includes (1) a deep learning-based cleaning stage to eliminate the background and imperfections in the image and fill in missing parts, (2) a transformer-based network to estimate vector primitives, and (3) optimization procedure to obtain the final primitive configurations. We train the networks on synthetic data, renderings of vector line drawings, and manually vectorized scans of line drawings. Our method quantitatively and qualitatively outperforms a number of existing techniques on a collection of representative technical drawings.

==> src/summary_video_pics/dld.tex <==
\begin{tikzpicture}
    \tiny
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.95\linewidth]{real_results}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \footnotesize
        \def\y{-.75*\baselineskip}
        \def\inputx{.11}
        \def\firstx{.41}
        \def\dx{.3879}
        % Captions
        \node at (\inputx, \y) {Input image};
        \node at (\firstx, \y)     {Donati et al.\ 19, 52\%          / 349};
        \node at (\firstx+\dx, \y) {Our method,                    \textbf{78\%} / 368 };
        % Size
        \begingroup
        \def\armg{.002}
        \fontsize{6}{6}\selectfont
        \draw[latex-latex] (-.005, 0 + \armg) -- (-.005, 1 - \armg);
        \node[rotate=90] at ($(-.005, .5) - (.75\baselineskip,0)$) {850 px};
        \draw[latex-latex] (1.005, .61 + \armg) -- (1.005, 1 - \armg);
        \node[rotate=-90] at ($(1.005, .805) + (.75\baselineskip,0)$) {83 px};
        \draw[latex-latex] (1.005, 0 + \armg) -- (1.005, .61 - \armg);
        \node[rotate=-90] at ($(1.005, .305) + (.75\baselineskip,0)$) {110 px};
        \endgroup
    \end{scope}
\end{tikzpicture}


==> src/summary_video_pics/pfp.tex <==
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.95\linewidth]{pfp_results}};
  \begin{scope}[x={(image.south east)},y={(image.north west)}]
    \footnotesize
%    \def\y{-2.25*\baselineskip}
    \def\yy{-3.25*\baselineskip}
    \def\yyy{-1.*\baselineskip}
    \def\dx{.1}
    % Captions
    \node at (\dx,   \yyy) [align=center] {Favreau et al.\ 16};
    \node at (\dx,   \yy)  [align=center] {29\%  / 415px  \\         4.2px / 615 };
    \node at (3*\dx, \yyy) [align=center] {Donati et al.\ 19};
    \node at (3*\dx, \yy)  [align=center] {21\%  / 215px  \\         1.9px / 1192 };
    \node at (5*\dx, \yyy) [align=center] {Bessmeltsev \\ and Solomon.\ 19};
    \node at (5*\dx, \yy)  [align=center] {64\%  / 140px  \\         0.9px / 35k };
    \node at (7*\dx, \yyy) [align=center] {Our method};
    \node at (7*\dx, \yy)  [align=center] {\textbf{89\%} / \textbf{  28px} \\ \textbf{0.2px} / 1286 };
    \node at (9*\dx, \yyy) [align=center] {Ground truth};
    \node at (9*\dx, \yy)  [align=center] {\numberofprimitives\ 1634};
    % Size
    \begingroup
    \def\armg{.002}
    \fontsize{6}{6}\selectfont
    \draw[latex-latex] (1.005, .445 + \armg) -- (1.005, 1 - \armg);
    \node[rotate=-90] at ($(1.005, .7225) + (.75\baselineskip,0)$) {1770 px};
    \draw[latex-latex] (1.005, 0 + \armg) -- (1.005, .445 - \armg);
    \node[rotate=-90] at ($(1.005, .2225) + (.75\baselineskip,0)$) {256 px};
    \endgroup
  \end{scope}
\end{tikzpicture}

